faster-enhancer.c: A Dependency-Free int8 Runtime for Streaming Speech Enhancement on Commodity CPUs

This is an implementation and measurement study of what it costs to run a streaming speech enhancer on a CPU. We port FastEnhancer-Medium at 48 kHz to faster-enhancer.c, a C runtime with six int8 GEMM tiers selected at initialization, leaving architecture and weights untouched. One Apple M2 core reaches 0.069 real-time factor, against 0.230 for the fp32 ONNX Runtime graph on the same machine, a 3.3x speedup. A Galaxy S23+ (Snapdragon 8 Gen 2) reaches 0.096. The speedup comes from specializing every layer of the runtime around one fixed model. Activation ranges are recomputed per frame, so no calibration set is needed; the k=3 convolutions use Winograd F(2,3); cross-stage state is fp16; the GRU and the dequantization epilogues are fused; and nothing is allocated after startup. Over 824 VoiceBank-DEMAND utterances the engine tracks fp32 to within -0.006 PESQ and -0.08 dB SNR. Speed alone does not settle deployment cost. The enhancer holds a fraction of a core for as long as the microphone is open, so its real-time factor is a duty cycle. A benchmark races through a file; an audio callback does not. Pacing to the 6.67 ms deadline costs 4.2x per frame, saves 49% of the energy, and leaves the cheapest core placement missing 96% of its deadlines. All SIMD tiers within an architecture family emit byte-identical output. The runtime is released as a dependency-free library.

==> fig_pipeline.tex <==
% Per-frame runtime graph. Shading encodes arithmetic, not layer type:
% dark = int8 W8A8 GEMM (runtime dispatch), light = fp32, dashed = fp16 state.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=1.55mm,
  box/.style   = {draw, rounded corners=1pt, minimum height=4.1mm,
                  text width=58mm, align=center, inner sep=1pt},
  i8/.style    = {box, fill=black!16},
  f32/.style   = {box, fill=black!3},
  st/.style    = {draw, dashed, rounded corners=1pt, fill=black!6,
                  minimum height=3.6mm, text width=17mm, align=center,
                  inner sep=0.7pt},
  ar/.style    = {-latex, thin, shorten >=0.4pt, shorten <=0.4pt}
]

\node[f32] (stft)  {STFT \,$n_{\mathrm{fft}}{=}1024$, hop 320 \,+\, $|X|^{0.3}$};
\node[f32,below=of stft]   (encpre) {\texttt{enc\_pre} strided conv \,(fp32 sgemm)};
\node[i8, below=of encpre] (enc)    {\texttt{enc}$\times$3 \,--\, Winograd $F(2,3)$};
\node[i8, below=of enc]    (rfpre)  {\texttt{rf\_pre} \,--\, transpose $+$ quantize fused};
\node[i8, below=of rfpre]  (rf)     {RNNFormer $\times 4$ \,--\, GRU $\to$ FC $\to$ MHSA};
\node[i8, below=of rf]     (rfpost) {\texttt{rf\_post}};
\node[i8, below=of rfpost] (dec)    {\texttt{dec}$\times$3 \,--\, concat $1{\times}1$ $+$ Winograd};
\node[f32,below=of dec]    (decpost){\texttt{dec\_post\_up} ConvT \,(fp32)};
\node[f32,below=of decpost](mask)   {complex mask $\otimes$ \,$\to$\, iSTFT};

\foreach \a/\b in {stft/encpre, encpre/enc, enc/rfpre, rfpre/rf, rf/rfpost,
                   rfpost/dec, dec/decpost, decpost/mask}
  \draw[ar] (\a) -- (\b);

% fp16 cross-stage state. gru_h carries the recurrence, so it is labelled
% rather than drawn as a loop -- a loop here collided with the skip routing.
\node[st, right=3.2mm of enc]  (skip) {\texttt{enc\_skip}\\fp16};
\node[st, right=3.2mm of rf]   (gruh) {\texttt{gru\_h} fp16\\next frame};
\draw[ar] (enc.east)  -- (skip.west);
\draw[ar,<->] (rf.east) -- (gruh.west);
% route the skip well clear of the state boxes before dropping to the decoder
\draw[ar] (skip.east) -- ++(3.4mm,0) |- (dec.east);

\node[anchor=north west, align=left, inner sep=1pt]
  at ([yshift=-1.4mm]mask.south west)
  {\tikz\draw[draw=black,line width=0.3pt,fill=black!16]
      (0,0) rectangle (2.1mm,2.1mm); int8 W8A8, 6-tier dispatch \quad
   \tikz\draw[draw=black,line width=0.3pt,fill=black!3]
      (0,0) rectangle (2.1mm,2.1mm); fp32 \quad
   \tikz\draw[draw=black,line width=0.3pt,dash pattern=on 0.7mm off 0.5mm,
              fill=black!6] (0,0) rectangle (2.1mm,2.1mm); fp16 state};

\end{tikzpicture}

